Hard Vision, Easy Vision: What GPT-6 Astra Reveals Across Computer Vision

Frontier general-purpose systems are rapidly expanding beyond visual understanding into capabilities traditionally handled by dedicated computer-vision models. As these capabilities expand, a central question for the computer-vision community is how far this reach extends, and what remains hard. We evaluate GPT-6 Astra alongside five frontier general-purpose AI systems across 34 capabilities and 55 benchmarks spanning nine areas of computer vision. We compare their performance with dedicated models and humans where suitable references are available. Astra demonstrates broad visual capability, with substantial gains over other frontier systems in visual and spatial reasoning and several forms of structured prediction. Across the state-of-the-art systems, a consistent pattern emerges. Capabilities involving semantic interpretation, reasoning, and object-centric prediction increasingly approach or reach available reference levels. In contrast, larger gaps remain when tasks require metric geometric accuracy, faithful reconstruction, temporally consistent dense prediction, or specialized fine-grained visual knowledge. Additional reasoning and specialist tools close selected gaps, but their benefits vary across capabilities. These results map a changing landscape of computer vision in which increasingly sophisticated visual tasks are accessible through a general-purpose interface, while precise and fidelity-sensitive perception remains an important frontier.

==> sections/tables/capability_table_gradient.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[font=\sffamily\bfseries\small,text=metafg] at (1.475,-0.775) {Capability Group};
\node[font=\sffamily\bfseries\small,text=metafg,anchor=west] at (3.1000000000000005,-0.775) {Capability};
\fill[green!12,rounded corners=3pt] (6.880000000000001,0) rectangle (7.870000000000001,-1.25);
\node at (7.375000000000001,-0.33) {\includegraphics[height=0.40cm]{assets/logos/gpt.pdf}};
\node[align=center,font=\sffamily\tiny\bfseries,text=metafg] at (7.375000000000001,-0.92) {GPT-6\\Astra};
\fill[orange!14,rounded corners=3pt] (7.930000000000001,0) rectangle (8.920000000000002,-1.25);
\node at (8.425,-0.33) {\includegraphics[height=0.40cm]{assets/logos/fable.pdf}};
\node[align=center,font=\sffamily\tiny\bfseries,text=metafg] at (8.425,-0.92) {Fable 5};
\fill[gray!12,rounded corners=3pt] (8.98,0) rectangle (9.970000000000002,-1.25);
\node at (9.475000000000001,-0.33) {\tikz\node[fill=black,rounded corners=1.5pt,inner sep=1.2pt]{\includegraphics[height=0.30cm]{assets/logos/kimi.pdf}};};
\node[align=center,font=\sffamily\tiny\bfseries,text=metafg] at (9.475000000000001,-0.92) {Kimi K3};
\fill[yellow!16,rounded corners=3pt] (10.03,0) rectangle (11.020000000000001,-1.25);
\node at (10.525,-0.33) {\includegraphics[height=0.40cm]{assets/logos/gemini.pdf}};
\node[align=center,font=\sffamily\tiny\bfseries,text=metafg] at (10.525,-0.92) {Gemini\\3.1 Pro};
\fill[violet!12,rounded corners=3pt] (11.08,0) rectangle (12.070000000000002,-1.25);
\node at (11.575000000000001,-0.33) {\includegraphics[height=0.40cm]{assets/logos/qwen.pdf}};
\node[align=center,font=\sffamily\tiny\bfseries,text=metafg] at (11.575000000000001,-0.92) {Qwen\\3.8 Max};
\fill[blue!10,rounded corners=3pt] (12.129999999999999,0) rectangle (13.120000000000001,-1.25);
\node at (12.625,-0.33) {\includegraphics[height=0.40cm]{assets/logos/musespark.pdf}};
\node[align=center,font=\sffamily\tiny\bfseries,text=metafg] at (12.625,-0.92) {Muse\\Spark 1.3};
\fill[red!9,rounded corners=3pt] (13.18,0) rectangle (14.170000000000002,-1.25);
\node at (13.675,-0.33) {{\color{red!70!black}\Large\faTools}};
\node[align=center,font=\sffamily\tiny\bfseries,text=metafg] at (13.675,-0.92) {Reference\\Model};
\fill[blue!8,rounded corners=3pt] (14.450000000000001,0) rectangle (15.440000000000003,-1.25);
\node at (14.945000000000002,-0.33) {{\color{blue!55!black}\Large\faUser}};
\node[align=center,font=\sffamily\tiny\bfseries,text=metafg] at (14.945000000000002,-0.92) {Human};
\fill[grp1F8AFF!17,rounded corners=3pt] (0.03,-1.4000000000000001) rectangle (2.9200000000000004,-3.4400000000000004);
\fill[grp1F8AFF!13,rounded corners=3pt] (3.000,-1.4000000000000001) rectangle (6.810,-3.4400000000000004);
\node[execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},align=center,font=\sffamily\scriptsize,text=metafg] at (1.475,-2.42) {{\Large{\color{grp1F8AFF!65!black}\faIcon{eye}}}\\[2pt]Recognition, Perception,\\\& Visual Reading};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-1.58) {\fitto{3.60cm}{Visual Recognition}};
\node[fill={rgb,255:red,84;green,202;blue,141},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-1.580) {77.0};
\node[fill={rgb,255:red,142;green,221;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-1.580) {71.5};
\node[fill={rgb,255:red,148;green,223;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-1.580) {70.9};
\node[fill={rgb,255:red,163;green,225;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-1.580) {69.6};
\node[fill={rgb,255:red,129;green,218;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-1.580) {72.7};
\node[fill={rgb,255:red,129;green,218;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-1.580) {72.7};
\node[fill={rgb,255:red,235;green,231;blue,141},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-1.580) {61.1};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-1.580) {\textbf{98.9}};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-2.0) {\fitto{3.60cm}{Fine-Grained Discrimination}};
\node[fill={rgb,255:red,124;green,216;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-2.000) {86.1};
\node[fill={rgb,255:red,191;green,230;blue,153},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-2.000) {70.0};
\node[fill={rgb,255:red,211;green,234;blue,148},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-2.000) {64.0};
\node[fill={rgb,255:red,193;green,231;blue,153},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-2.000) {69.5};
\node[fill={rgb,255:red,168;green,226;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-2.000) {75.6};
\node[fill={rgb,255:red,162;green,225;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-2.000) {77.0};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-2.000) {};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-2.000) {\textbf{96.5}};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-2.42) {\fitto{3.60cm}{Visual Counting}};
\node[fill={rgb,255:red,136;green,220;blue,161},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-2.420) {82.7};
\node[fill={rgb,255:red,198;green,232;blue,151},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-2.420) {69.6};
\node[fill={rgb,255:red,179;green,228;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-2.420) {74.0};
\node[fill={rgb,255:red,157;green,224;blue,158},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-2.420) {78.5};
\node[fill={rgb,255:red,148;green,222;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-2.420) {80.3};
\node[fill={rgb,255:red,169;green,226;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-2.420) {76.1};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-2.420) {};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-2.420) {\textbf{94.0}};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-2.84) {\fitto{3.60cm}{OCR \& Text Recognition}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-2.840) {\textbf{98.1}};
\node[fill={rgb,255:red,86;green,202;blue,141},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-2.840) {97.5};
\node[fill={rgb,255:red,91;green,204;blue,143},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-2.840) {96.3};
\node[fill={rgb,255:red,102;green,208;blue,148},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-2.840) {93.8};
\node[fill={rgb,255:red,98;green,206;blue,146},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-2.840) {94.8};
\node[fill={rgb,255:red,91;green,204;blue,143},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-2.840) {96.3};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-2.840) {};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-2.840) {98.0};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-3.26) {\fitto{3.60cm}{Doc \& Chart Understanding}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-3.260) {\textbf{92.8}};
\node[fill={rgb,255:red,88;green,203;blue,142},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-3.260) {91.7};
\node[fill={rgb,255:red,95;green,205;blue,145},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-3.260) {90.3};
\node[fill={rgb,255:red,97;green,206;blue,146},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-3.260) {89.8};
\node[fill={rgb,255:red,91;green,204;blue,143},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-3.260) {91.2};
\node[fill={rgb,255:red,99;green,207;blue,146},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-3.260) {89.5};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-3.260) {};
\node[fill={rgb,255:red,99;green,207;blue,147},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-3.260) {89.3};
\fill[grp986BF6!17,rounded corners=3pt] (0.03,-3.5599999999999996) rectangle (2.9200000000000004,-4.76);
\fill[grp986BF6!13,rounded corners=3pt] (3.000,-3.5599999999999996) rectangle (6.810,-4.76);
\node[execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},align=center,text width=2.6500000000000004cm,font=\sffamily\scriptsize,text=metafg] at (1.475,-4.16) {{\Large{\color{grp986BF6!65!black}\faIcon{brain}}}\\[2pt]Visual Reasoning};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-3.7399999999999998) {\fitto{3.60cm}{Visual Logical Reasoning}};
\node[fill={rgb,255:red,113;green,212;blue,152},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-3.740) {81.1};
\node[fill={rgb,255:red,211;green,234;blue,148},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-3.740) {61.3};
\node[fill={rgb,255:red,211;green,234;blue,147},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-3.740) {61.2};
\node[fill={rgb,255:red,214;green,235;blue,147},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-3.740) {60.5};
\node[fill={rgb,255:red,185;green,229;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-3.740) {67.5};
\node[fill={rgb,255:red,226;green,237;blue,143},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-3.740) {57.6};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-3.740) {};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-3.740) {\textbf{87.0}};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-4.16) {\fitto{3.60cm}{Visual Math Reasoning}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-4.160) {\textbf{92.5}};
\node[fill={rgb,255:red,149;green,223;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-4.160) {78.8};
\node[fill={rgb,255:red,141;green,221;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-4.160) {80.4};
\node[fill={rgb,255:red,131;green,219;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-4.160) {82.3};
\node[fill={rgb,255:red,133;green,219;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-4.160) {82.0};
\node[fill={rgb,255:red,146;green,222;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-4.160) {79.3};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-4.160) {};
\node[fill={rgb,255:red,149;green,223;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-4.160) {78.7};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-4.58) {\fitto{3.60cm}{Scientific Reasoning}};
\node[fill={rgb,255:red,92;green,204;blue,144},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-4.580) {86.8};
\node[fill={rgb,255:red,120;green,215;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-4.580) {81.2};
\node[fill={rgb,255:red,118;green,214;blue,154},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-4.580) {81.6};
\node[fill={rgb,255:red,123;green,216;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-4.580) {80.5};
\node[fill={rgb,255:red,114;green,213;blue,153},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-4.580) {82.3};
\node[fill={rgb,255:red,120;green,215;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-4.580) {81.2};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-4.580) {};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-4.580) {\textbf{88.6}};
\fill[grpD152BB!17,rounded corners=3pt] (0.03,-4.88) rectangle (2.9200000000000004,-5.659999999999999);
\fill[grpD152BB!13,rounded corners=3pt] (3.000,-4.88) rectangle (6.810,-5.659999999999999);
\node[execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},align=center,font=\sffamily\scriptsize,text=metafg,inner sep=0pt] at (1.475,-5.27) {{\large{\color{grpD152BB!65!black}\faIcon{cube}}}\\[1pt]Spatial Reasoning};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-5.06) {\fitto{3.60cm}{2D Spatial Reasoning}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-5.060) {\textbf{96.0}};
\node[fill={rgb,255:red,161;green,225;blue,158},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-5.060) {79.3};
\node[fill={rgb,255:red,124;green,216;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-5.060) {87.0};
\node[fill={rgb,255:red,137;green,221;blue,161},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-5.060) {84.2};
\node[fill={rgb,255:red,114;green,213;blue,153},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-5.060) {89.1};
\node[fill={rgb,255:red,145;green,222;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-5.060) {82.6};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-5.060) {};
\node[fill={rgb,255:red,84;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-5.060) {95.8};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-5.4799999999999995) {\fitto{3.60cm}{3D \& Multiview Reasoning}};
\node[fill={rgb,255:red,104;green,209;blue,149},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-5.480) {89.6};
\node[fill={rgb,255:red,174;green,227;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-5.480) {75.2};
\node[fill={rgb,255:red,166;green,226;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-5.480) {76.8};
\node[fill={rgb,255:red,209;green,234;blue,148},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-5.480) {66.8};
\node[fill={rgb,255:red,165;green,226;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-5.480) {77.0};
\node[fill={rgb,255:red,164;green,225;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-5.480) {77.2};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-5.480) {};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-5.480) {\textbf{94.1}};
\fill[grpEC4764!17,rounded corners=3pt] (0.03,-5.779999999999999) rectangle (2.9200000000000004,-7.399999999999999);
\fill[grpEC4764!13,rounded corners=3pt] (3.000,-5.779999999999999) rectangle (6.810,-7.399999999999999);
\node[execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},align=center,font=\sffamily\scriptsize,text=metafg] at (1.475,-6.589999999999999) {{\Large{\color{grpEC4764!65!black}\faIcon{vector-square}}}\\[2pt]2D Localization \&\\Segmentation};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-5.959999999999999) {\fitto{3.60cm}{2D Object Detection}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-5.960) {\textbf{89.1}};
\node[fill={rgb,255:red,245;green,151;blue,128},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-5.960) {31.1};
\node[fill={rgb,255:red,191;green,230;blue,153},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-5.960) {67.7};
\node[fill={rgb,255:red,182;green,229;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-5.960) {69.7};
\node[fill={rgb,255:red,93;green,205;blue,144},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-5.960) {87.0};
\node[fill={rgb,255:red,249;green,207;blue,138},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-5.960) {46.5};
\node[fill={rgb,255:red,136;green,220;blue,161},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-5.960) {78.4};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-5.960) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-6.379999999999999) {\fitto{3.60cm}{2D Visual Grounding}};
\node[fill={rgb,255:red,97;green,206;blue,146},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-6.380) {93.1};
\node[fill={rgb,255:red,125;green,217;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-6.380) {87.0};
\node[fill={rgb,255:red,171;green,227;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-6.380) {77.4};
\node[fill={rgb,255:red,160;green,225;blue,158},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-6.380) {79.6};
\node[fill={rgb,255:red,122;green,215;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-6.380) {87.7};
\node[fill={rgb,255:red,146;green,222;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-6.380) {82.5};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-6.380) {};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-6.380) {\textbf{96.2}};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-6.799999999999999) {\fitto{3.60cm}{Segmentation}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-6.800) {\textbf{81.3}};
\node[fill={rgb,255:red,139;green,221;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-6.800) {70.9};
\node[fill={rgb,255:red,249;green,203;blue,138},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-6.800) {41.3};
\node[fill={rgb,255:red,214;green,235;blue,147},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-6.800) {56.6};
\node[fill={rgb,255:red,156;green,224;blue,158},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-6.800) {68.0};
\node[fill={rgb,255:red,241;green,222;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-6.800) {47.3};
\node[fill={rgb,255:red,106;green,210;blue,150},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-6.800) {77.0};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-6.800) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-7.219999999999999) {\fitto{3.60cm}{2D Pose Estimation}};
\node[fill={rgb,255:red,127;green,217;blue,158},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-7.220) {75.2};
\node[fill={rgb,255:red,244;green,134;blue,124},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-7.220) {19.6};
\node[fill={rgb,255:red,249;green,207;blue,138},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-7.220) {43.5};
\node[fill={rgb,255:red,246;green,162;blue,130},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-7.220) {32.0};
\node[fill={rgb,255:red,234;green,233;blue,141},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-7.220) {52.5};
\node[fill={rgb,255:red,248;green,186;blue,135},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-7.220) {38.1};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-7.220) {\textbf{83.6}};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-7.220) {};
\fill[grpFF8506!17,rounded corners=3pt] (0.03,-7.519999999999999) rectangle (2.9200000000000004,-9.139999999999999);
\fill[grpFF8506!13,rounded corners=3pt] (3.000,-7.519999999999999) rectangle (6.810,-9.139999999999999);
\node[execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},align=center,font=\sffamily\scriptsize,text=metafg] at (1.475,-8.329999999999998) {{\Large{\color{grpFF8506!65!black}\faIcon{cubes}}}\\[2pt]3D Perception \&\\Geometric Prediction};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-7.699999999999998) {\fitto{3.60cm}{Depth Estimation ($\downarrow$)}};
\node[fill={rgb,255:red,221;green,236;blue,145},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-7.700) {0.63};
\node[fill={rgb,255:red,248;green,186;blue,135},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-7.700) {0.89};
\node[fill={rgb,255:red,246;green,167;blue,131},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-7.700) {1.00};
\node[fill={rgb,255:red,245;green,141;blue,126},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-7.700) {1.19};
\node[fill={rgb,255:red,244;green,134;blue,124},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-7.700) {1.29};
\node[fill={rgb,255:red,248;green,201;blue,137},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-7.700) {0.82};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-7.700) {\textbf{0.44}};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-7.700) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-8.12) {\fitto{3.60cm}{3D Object Detection}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-8.120) {\textbf{17.3}};
\node[fill={rgb,255:red,174;green,227;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-8.120) {13.8};
\node[fill={rgb,255:red,248;green,189;blue,135},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-8.120) {8.0};
\node[fill={rgb,255:red,246;green,162;blue,130},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-8.120) {6.6};
\node[fill={rgb,255:red,247;green,172;blue,133},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-8.120) {7.1};
\node[fill={rgb,255:red,248;green,187;blue,135},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-8.120) {7.9};
\node[fill={rgb,255:red,96;green,206;blue,145},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-8.120) {16.8};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-8.120) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-8.54) {\fitto{3.60cm}{3D Visual Grounding}};
\node[fill={rgb,255:red,184;green,229;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-8.540) {73.8};
\node[fill={rgb,255:red,225;green,237;blue,143},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-8.540) {63.1};
\node[fill={rgb,255:red,240;green,224;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-8.540) {55.8};
\node[fill={rgb,255:red,234;green,232;blue,141},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-8.540) {59.4};
\node[fill={rgb,255:red,249;green,202;blue,138},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-8.540) {48.1};
\node[fill={rgb,255:red,229;green,238;blue,142},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-8.540) {62.1};
\node[fill={rgb,255:red,248;green,197;blue,137},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-8.540) {46.5};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-8.540) {\textbf{95.0}};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-8.959999999999999) {\fitto{3.60cm}{3D Reconstruction ($\downarrow$)}};
\node[fill={rgb,255:red,247;green,180;blue,134},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-8.960) {1.40};
\node[fill={rgb,255:red,245;green,144;blue,126},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-8.960) {1.85};
\node[fill={rgb,255:red,244;green,138;blue,125},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-8.960) {1.96};
\node[fill={rgb,255:red,245;green,147;blue,127},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-8.960) {1.81};
\node[fill={rgb,255:red,245;green,153;blue,128},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-8.960) {1.72};
\node[fill={rgb,255:red,245;green,142;blue,126},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-8.960) {1.89};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-8.960) {\textbf{0.61}};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-8.960) {};
\fill[grpF2CB04!17,rounded corners=3pt] (0.03,-9.259999999999998) rectangle (2.9200000000000004,-10.459999999999999);
\fill[grpF2CB04!13,rounded corners=3pt] (3.000,-9.259999999999998) rectangle (6.810,-10.459999999999999);
\node[execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},align=center,font=\sffamily\scriptsize,text=metafg] at (1.475,-9.86) {{\Large{\color{grpF2CB04!65!black}\faIcon{play-circle}}}\\[2pt]Video Understanding\\\& Segmentation};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-9.44) {\fitto{3.60cm}{Video Understanding}};
\node[fill={rgb,255:red,127;green,217;blue,158},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-9.440) {74.3};
\node[fill={rgb,255:red,207;green,234;blue,149},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-9.440) {59.0};
\node[fill={rgb,255:red,185;green,229;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-9.440) {64.1};
\node[fill={rgb,255:red,231;green,236;blue,142},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-9.440) {53.0};
\node[fill={rgb,255:red,150;green,223;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-9.440) {70.2};
\node[fill={rgb,255:red,120;green,215;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-9.440) {75.6};
\node[fill={rgb,255:red,142;green,222;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-9.440) {71.5};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-9.440) {\textbf{82.6}};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-9.86) {\fitto{3.60cm}{Temporal Localization}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-9.860) {\textbf{38.6}};
\node[fill={rgb,255:red,236;green,230;blue,141},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-9.860) {23.7};
\node[fill={rgb,255:red,232;green,235;blue,142},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-9.860) {24.6};
\node[fill={rgb,255:red,241;green,223;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-9.860) {22.6};
\node[fill={rgb,255:red,198;green,232;blue,151},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-9.860) {28.6};
\node[fill={rgb,255:red,228;green,238;blue,143},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-9.860) {25.3};
\node[fill={rgb,255:red,114;green,212;blue,153},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-9.860) {35.9};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-9.860) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-10.28) {\fitto{3.60cm}{Video Segmentation}};
\node[fill={rgb,255:red,112;green,212;blue,152},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-10.280) {84.5};
\node[fill={rgb,255:red,226;green,237;blue,143},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-10.280) {57.9};
\node[fill={rgb,255:red,247;green,175;blue,133},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-10.280) {34.5};
\node[fill={rgb,255:red,247;green,177;blue,133},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-10.280) {34.9};
\node[fill={rgb,255:red,246;green,167;blue,131},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-10.280) {32.0};
\node[fill={rgb,255:red,247;green,173;blue,133},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-10.280) {33.8};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-10.280) {\textbf{91.0}};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-10.280) {};
\fill[grp59AA03!17,rounded corners=3pt] (0.03,-10.579999999999998) rectangle (2.9200000000000004,-12.2);
\fill[grp59AA03!13,rounded corners=3pt] (3.000,-10.579999999999998) rectangle (6.810,-12.2);
\node[execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},align=center,font=\sffamily\scriptsize,text=metafg] at (1.475,-11.389999999999999) {{\Large{\color{grp59AA03!65!black}\faIcon{palette}}}\\[2pt]Image Generation,\\Editing, \& Restoration};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-10.76) {\fitto{3.60cm}{Text-to-Image Generation}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-10.760) {\textbf{96.2}};
\node[fill=gray!13,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-10.760) {{\color{gray}\textit{n/s}}};
\node[fill=gray!13,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-10.760) {{\color{gray}\textit{n/s}}};
\node[fill={rgb,255:red,212;green,235;blue,147},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-10.760) {67.4};
\node[fill={rgb,255:red,102;green,208;blue,148},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-10.760) {92.1};
\node[fill={rgb,255:red,100;green,207;blue,147},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-10.760) {92.4};
\node[fill={rgb,255:red,99;green,207;blue,147},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-10.760) {92.6};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-10.760) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-11.18) {\fitto{3.60cm}{Instruction-Guided Editing}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-11.180) {\textbf{4.80}};
\node[fill=gray!13,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-11.180) {{\color{gray}\textit{n/s}}};
\node[fill=gray!13,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-11.180) {{\color{gray}\textit{n/s}}};
\node[fill={rgb,255:red,138;green,221;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-11.180) {4.20};
\node[fill={rgb,255:red,95;green,205;blue,145},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-11.180) {4.67};
\node[fill={rgb,255:red,119;green,215;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-11.180) {4.40};
\node[fill={rgb,255:red,98;green,206;blue,146},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-11.180) {4.64};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-11.180) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-11.6) {\fitto{3.60cm}{Image Restoration}};
\node[fill={rgb,255:red,230;green,238;blue,142},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-11.600) {17.7};
\node[fill=gray!13,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-11.600) {{\color{gray}\textit{n/s}}};
\node[fill={rgb,255:red,232;green,236;blue,142},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-11.600) {17.3};
\node[fill={rgb,255:red,231;green,237;blue,142},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-11.600) {17.5};
\node[fill={rgb,255:red,231;green,236;blue,142},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-11.600) {17.4};
\node[fill={rgb,255:red,232;green,235;blue,142},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-11.600) {17.2};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-11.600) {\textbf{30.7}};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-11.600) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-12.02) {\fitto{3.60cm}{Image Quality Assessment}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-12.020) {\textbf{86.2}};
\node[fill=gray!13,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-12.020) {{\color{gray}\textit{n/s}}};
\node[fill={rgb,255:red,99;green,207;blue,146},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-12.020) {83.1};
\node[fill={rgb,255:red,117;green,214;blue,154},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-12.020) {79.5};
\node[fill={rgb,255:red,109;green,211;blue,151},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-12.020) {81.1};
\node[fill={rgb,255:red,123;green,216;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-12.020) {78.4};
\node[fill={rgb,255:red,90;green,203;blue,143},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-12.020) {84.9};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-12.020) {};
\fill[grp00B89A!17,rounded corners=3pt] (0.03,-12.319999999999999) rectangle (2.9200000000000004,-13.52);
\fill[grp00B89A!13,rounded corners=3pt] (3.000,-12.319999999999999) rectangle (6.810,-13.52);
\node[execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},align=center,text width=2.6500000000000004cm,font=\sffamily\scriptsize,text=metafg] at (1.475,-12.919999999999998) {{\Large{\color{grp00B89A!65!black}\faIcon{robot}}}\\[2pt]Robotics};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-12.5) {\fitto{3.60cm}{Driving-Scene Reasoning}};
\node[fill={rgb,255:red,119;green,214;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-12.500) {80.8};
\node[fill={rgb,255:red,145;green,222;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-12.500) {75.8};
\node[fill={rgb,255:red,167;green,226;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-12.500) {71.6};
\node[fill={rgb,255:red,169;green,226;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-12.500) {71.2};
\node[fill={rgb,255:red,138;green,221;blue,161},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-12.500) {77.1};
\node[fill={rgb,255:red,141;green,221;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-12.500) {76.5};
\node[fill={rgb,255:red,159;green,225;blue,158},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-12.500) {73.1};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-12.500) {\textbf{88.1}};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-12.92) {\fitto{3.60cm}{Embodied Understanding}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-12.920) {\textbf{82.3}};
\node[fill={rgb,255:red,149;green,223;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-12.920) {70.0};
\node[fill={rgb,255:red,177;green,228;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-12.920) {65.2};
\node[fill={rgb,255:red,161;green,225;blue,158},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-12.920) {68.0};
\node[fill={rgb,255:red,107;green,210;blue,150},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-12.920) {77.8};
\node[fill={rgb,255:red,114;green,212;blue,153},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-12.920) {76.5};
\node[fill={rgb,255:red,103;green,209;blue,148},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-12.920) {78.5};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-12.920) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-13.34) {\fitto{3.60cm}{Robotic Navigation}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-13.340) {\textbf{78.0}};
\node[fill={rgb,255:red,164;green,225;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-13.340) {64.0};
\node[fill={rgb,255:red,236;green,230;blue,141},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-13.340) {48.0};
\node[fill={rgb,255:red,188;green,230;blue,154},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-13.340) {60.0};
\node[fill={rgb,255:red,128;green,218;blue,158},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-13.340) {70.0};
\node[fill={rgb,255:red,145;green,222;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-13.340) {67.0};
\node[fill=gray!13,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-13.340) {{\color{gray}--}};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-13.340) {};
\fill[grp06B1CE!17,rounded corners=3pt] (0.03,-13.639999999999999) rectangle (2.9200000000000004,-16.099999999999998);
\fill[grp06B1CE!13,rounded corners=3pt] (3.000,-13.639999999999999) rectangle (6.810,-16.099999999999998);
\node[execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},align=center,font=\sffamily\scriptsize,text=metafg] at (1.475,-14.87) {{\Large{\color{grp06B1CE!65!black}\faIcon{microscope}}}\\[2pt]Expert-Domain\\Vision};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-13.82) {\fitto{3.60cm}{Medical Understanding}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-13.820) {\textbf{86.0}};
\node[fill={rgb,255:red,115;green,213;blue,153},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-13.820) {79.7};
\node[fill={rgb,255:red,145;green,222;blue,160},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-13.820) {73.9};
\node[fill={rgb,255:red,122;green,216;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-13.820) {78.3};
\node[fill={rgb,255:red,123;green,216;blue,157},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-13.820) {78.1};
\node[fill={rgb,255:red,122;green,216;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-13.820) {78.3};
\node[fill={rgb,255:red,106;green,210;blue,149},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-13.820) {81.5};
\node[fill={rgb,255:red,249;green,210;blue,139},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-13.820) {45.5};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-14.24) {\fitto{3.60cm}{2D Medical Grounding}};
\node[fill={rgb,255:red,194;green,231;blue,152},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-14.240) {61.5};
\node[fill={rgb,255:red,247;green,181;blue,134},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-14.240) {35.9};
\node[fill={rgb,255:red,244;green,134;blue,124},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-14.240) {20.8};
\node[fill={rgb,255:red,247;green,178;blue,134},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-14.240) {35.0};
\node[fill={rgb,255:red,208;green,234;blue,148},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-14.240) {58.2};
\node[fill={rgb,255:red,248;green,188;blue,135},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-14.240) {37.8};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-14.240) {\textbf{81.8}};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-14.240) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-14.66) {\fitto{3.60cm}{3D Medical Grounding}};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-14.660) {\textbf{73.9}};
\node[fill={rgb,255:red,242;green,221;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-14.660) {38.0};
\node[fill={rgb,255:red,241;green,222;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-14.660) {38.4};
\node[fill={rgb,255:red,247;green,173;blue,133},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-14.660) {24.4};
\node[fill={rgb,255:red,223;green,237;blue,144},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-14.660) {46.0};
\node[fill={rgb,255:red,231;green,237;blue,142},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-14.660) {43.8};
\node[fill={rgb,255:red,160;green,225;blue,158},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-14.660) {59.4};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-14.660) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-15.08) {\fitto{3.60cm}{Microscopy \& Pathology}};
\node[fill={rgb,255:red,246;green,161;blue,130},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-15.080) {23.8};
\node[fill={rgb,255:red,246;green,155;blue,129},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-15.080) {22.1};
\node[fill={rgb,255:red,244;green,135;blue,124},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-15.080) {16.7};
\node[fill={rgb,255:red,244;green,134;blue,124},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-15.080) {14.1};
\node[fill={rgb,255:red,245;green,152;blue,128},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-15.080) {21.4};
\node[fill={rgb,255:red,246;green,159;blue,130},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-15.080) {23.1};
\node[fill={rgb,255:red,200;green,232;blue,151},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-15.080) {57.1};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-15.080) {\textbf{82.0}};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-15.5) {\fitto{3.60cm}{Remote-Sensing Reasoning}};
\node[fill={rgb,255:red,115;green,213;blue,153},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-15.500) {46.3};
\node[fill={rgb,255:red,148;green,223;blue,159},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-15.500) {42.7};
\node[fill={rgb,255:red,176;green,228;blue,156},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-15.500) {39.7};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-15.500) {\textbf{50.0}};
\node[fill={rgb,255:red,99;green,207;blue,146},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-15.500) {48.2};
\node[fill={rgb,255:red,120;green,215;blue,155},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-15.500) {45.8};
\node[fill={rgb,255:red,137;green,220;blue,161},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-15.500) {43.9};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-15.500) {};
\node[anchor=west,font=\scriptsize] at (3.1000000000000005,-15.92) {\fitto{3.60cm}{Remote-Sensing Grounding}};
\node[fill={rgb,255:red,247;green,179;blue,134},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (7.375,-15.920) {26.4};
\node[fill={rgb,255:red,245;green,141;blue,126},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (8.425,-15.920) {16.8};
\node[fill={rgb,255:red,246;green,154;blue,129},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (9.475,-15.920) {20.2};
\node[fill={rgb,255:red,244;green,134;blue,124},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (10.525,-15.920) {11.2};
\node[fill={rgb,255:red,244;green,138;blue,125},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (11.575,-15.920) {16.1};
\node[fill={rgb,255:red,244;green,134;blue,124},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (12.625,-15.920) {13.1};
\node[fill={rgb,255:red,83;green,201;blue,140},rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (13.675,-15.920) {\textbf{75.5}};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.9700000000000001cm,minimum height=0.34cm,inner sep=0pt] at (14.945,-15.920) {};
\draw[gray!60,dashed] (14.31,0) -- (14.31,-16.13);
\node[anchor=east,align=center,font=\tiny] at (4.15,-16.490) {Lowest};
\fill[tabF4867C,rounded corners=2pt] (4.25,-16.660) rectangle (4.7700000000000005,-16.320);
\fill[tabF7AE85,rounded corners=2pt] (4.87,-16.660) rectangle (5.390000000000001,-16.320);
\fill[tabF9D38B,rounded corners=2pt] (5.49,-16.660) rectangle (6.010000000000001,-16.320);
\fill[tabE6EE8E,rounded corners=2pt] (6.109999999999999,-16.660) rectangle (6.630000000000001,-16.320);
\fill[tabBDE69A,rounded corners=2pt] (6.73,-16.660) rectangle (7.25,-16.320);
\fill[tab86DCA1,rounded corners=2pt] (7.35,-16.660) rectangle (7.870000000000001,-16.320);
\fill[tab53C98C,rounded corners=2pt] (7.97,-16.660) rectangle (8.49,-16.320);
\node[anchor=west,align=center,font=\tiny] at (8.59,-16.490) {Highest};
\node[fill=gray!13,rounded corners=2pt,minimum width=0.52cm,minimum height=0.34cm,inner sep=0pt] at (10.190,-16.490) {{\color{gray}\textit{n/s}}};
\node[anchor=west,font=\tiny] at (10.49,-16.490) {not supported};
\node[fill=gray!35,rounded corners=2pt,minimum width=0.52cm,minimum height=0.34cm,inner sep=0pt] at (12.690,-16.490) {};
\node[anchor=west,font=\tiny] at (12.99,-16.490) {not reportable};
\fill[gray!12,rounded corners=3pt] (15.720,0) rectangle (16.710,-1.25); % gapcol
\node at (16.215,-0.33) {{\color{red!70!black}\faTools}\,{\color{blue!55!black}\faUser}}; % gapcol
\node[align=center,font=\sffamily\tiny\bfseries,text=metafg] at (16.215,-0.92) {Best model\\vs ref.}; % gapcol
\fill[gray!12,rounded corners=3pt] (16.770,0) rectangle (17.760,-1.25); % gapcol
\node at (17.265,-0.33) {{\color{metafg}\faTrophy}}; % gapcol
\node[align=center,font=\sffamily\tiny\bfseries,text=metafg] at (17.265,-0.92) {Best vs\\2nd best}; % gapcol
\draw[gray!60,dashed] (15.580,0) -- (15.580,-16.13); % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-1.580) {{\color{metafg}$-$21.9}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-1.580) {{\color{green!45!black}+4.3}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-2.000) {{\color{metafg}$-$10.4}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-2.000) {{\color{green!45!black}+9.1}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-2.420) {{\color{metafg}$-$11.3}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-2.420) {{\color{green!45!black}+2.4}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-2.840) {{\color{green!45!black}\textbf{+0.1}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-2.840) {{\color{green!45!black}+0.6}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-3.260) {{\color{green!45!black}\textbf{+3.5}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-3.260) {{\color{green!45!black}+1.1}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-3.740) {{\color{metafg}$-$5.9}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-3.740) {{\color{green!45!black}\textbf{+13.6}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-4.160) {{\color{green!45!black}\textbf{+13.8}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-4.160) {{\color{green!45!black}\textbf{+10.2}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-4.580) {{\color{metafg}$-$1.8}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-4.580) {{\color{green!45!black}+4.5}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-5.060) {{\color{green!45!black}\textbf{+0.2}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-5.060) {{\color{green!45!black}+6.9}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-5.480) {{\color{metafg}$-$4.5}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-5.480) {{\color{green!45!black}\textbf{+12.4}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-5.960) {{\color{green!45!black}\textbf{+10.7}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-5.960) {{\color{green!45!black}+2.1}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-6.380) {{\color{metafg}$-$3.1}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-6.380) {{\color{green!45!black}+5.4}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-6.800) {{\color{green!45!black}\textbf{+4.3}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-6.800) {{\color{green!45!black}\textbf{+10.4}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-7.220) {{\color{red!70!black}\textbf{$-$8.4}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-7.220) {{\color{green!45!black}\textbf{+22.7}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-7.700) {{\color{red!70!black}\textbf{$-$0.19}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-7.700) {{\color{green!45!black}+0.19}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-8.120) {{\color{green!45!black}\textbf{+0.5}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-8.120) {{\color{green!45!black}+3.5}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-8.540) {{\color{metafg}$-$21.2}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-8.540) {{\color{green!45!black}\textbf{+10.7}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-8.960) {{\color{red!70!black}\textbf{$-$0.79}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-8.960) {{\color{green!45!black}+0.32}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-9.440) {{\color{metafg}$-$7.0}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-9.440) {{\color{green!45!black}+1.3}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-9.860) {{\color{green!45!black}\textbf{+2.7}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-9.860) {{\color{green!45!black}\textbf{+10.0}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-10.280) {{\color{red!70!black}\textbf{$-$6.5}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-10.280) {{\color{green!45!black}\textbf{+26.6}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-10.760) {{\color{green!45!black}\textbf{+3.6}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-10.760) {{\color{green!45!black}+3.8}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-11.180) {{\color{green!45!black}\textbf{+0.16}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-11.180) {{\color{green!45!black}+0.13}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-11.600) {{\color{red!70!black}\textbf{$-$13.0}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-11.600) {{\color{green!45!black}+0.2}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-12.020) {{\color{green!45!black}\textbf{+1.3}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-12.020) {{\color{green!45!black}+3.1}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-12.500) {{\color{metafg}$-$7.3}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-12.500) {{\color{green!45!black}+3.7}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-12.920) {{\color{green!45!black}\textbf{+3.8}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-12.920) {{\color{green!45!black}+4.5}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-13.340) {{\color{gray}--}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-13.340) {{\color{green!45!black}+8.0}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-13.820) {{\color{green!45!black}\textbf{+4.5}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-13.820) {{\color{green!45!black}+6.3}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-14.240) {{\color{red!70!black}\textbf{$-$20.3}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-14.240) {{\color{green!45!black}+3.3}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-14.660) {{\color{green!45!black}\textbf{+14.5}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-14.660) {{\color{green!45!black}\textbf{+27.9}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-15.080) {{\color{red!70!black}\textbf{$-$58.2}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-15.080) {{\color{green!45!black}+0.7}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-15.500) {{\color{green!45!black}\textbf{+6.1}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-15.500) {{\color{green!45!black}+1.8}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (16.215,-15.920) {{\color{red!70!black}\textbf{$-$49.1}}}; % gapcol
\node[fill=gray!12,rounded corners=2pt,minimum width=0.970cm,minimum height=0.34cm,inner sep=0pt] at (17.265,-15.920) {{\color{green!45!black}+6.2}}; % gapcol
\end{tikzpicture}

